Galois closure and Lagrangian varieties

We use Galois closures of finite rational maps between complex projective varieties to introduce a new method for producing varieties such that the holomorphic part of the cup product map has non-trivial kernel. We then apply our result to the two-dimensional case and we construct a new family of surfaces which are Lagrangian in their Albanese variety. Moreover, we analyze these surfaces computing their Chern invariants, and proving that they are not fibred over curves of genus greater than one.

==> FIBRAiperellittica.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIBRAiperellittica.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4682,4764)(7566,-3401)
\put(9335,1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$G_{jk}$}%
}}}}
\put(10201,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{8.0}{\rmdefault}{\mddefault}{\updefault}{$2:1$}%
}}}}
\put(11026,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{8.0}{\rmdefault}{\mddefault}{\updefault}{$1:1$}%
}}}}
\put(8101,-3337){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$D$}%
}}}}
\put(12068,-3100){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\mathbb{P}^1$}%
}}}}
\put(7772,355){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(10557,630){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$b_{jk}$}%
}}}}
\put(8300,-550){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\bar{b}_{jk}$}%
}}}}
\end{picture}%



==> FIBREbranch.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIBREbranch.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(24719,9382)(-7221,-10218)
\put(-4567,-4103){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(a)}$}%
}}}}
\put(5416,-2700){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}}
\put(2145,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(14160,-3349){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(-6396,-1934){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(-1784,-1147){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$q$}%
}}}}
\put(-4589,-1147){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}}
\put(4762,-9668){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(e)}$}%
}}}}
\put(-4567,-9668){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(d)}$}%
}}}}
\put(13202,-4103){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(c)}$}%
}}}}
\put(11550,-5930){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(15093,-7550){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$q$}%
}}}}
\put(13202,-9668){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(f)}$}%
}}}}
\put(8101,-8000){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$q$}%
}}}}
\put(3601,-8000){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(-5851,-5668){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(-2515,-6210){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$q$}%
}}}}
\put(4762,-4103){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$\textrm{(b)}$}%
}}}}
\end{picture}%


==> FIBREtriangle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{FIBREtriangle.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8655,10385)(3661,-3401)
\put(12301,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{${\alpha_1}_{|D_2}$}%
}}}}
\put(8001,-3437){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$D$}%
}}}}
\put(7650,300){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}}
\put(9901,6089){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$D_{2}$}%
}}}}
\put(7576,5289){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$D_{3}$}%
}}}}
\put(10501,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$G$}%
}}}}
\put(7876,3314){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{$D_{1}$}%
}}}}
\put(9976,1814){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{9.0}{\rmdefault}{\mddefault}{\updefault}{$2:1$}%
}}}}
\put(8326,1914){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{${\alpha_1}_{|D_1}$}%
}}}}
\put(3676,1589){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{11.0}{\rmdefault}{\mddefault}{\updefault}{${\alpha_1}_{|D_3}$}%
}}}}
\end{picture}%

